OVD: On-policy Verbal Distillation

Knowledge distillation transfers reasoning capabilities from large teachers to efficient students. However, token-level on-policy distillation (OPD) constrains student exploration and requires teacher token probabilities, precluding distillation from black-box teachers that provide only text outputs. We introduce On-policy Verbal Distillation (OVD), a framework that uses verbal scores from black-box teachers to rank student-generated sub-trajectories, retaining high-scoring ones and replacing low-scoring ones with teacher-generated continuations. We analyze when ranking induced by verbal scores can guide distribution approximation: under a density-ratio calibration condition on acceptance probabilities and bounded teacher-replacement error, we bound the approximation error between the resulting mixed trajectory distribution and a teacher-preferred target. On Web Q&A, OVD achieves 41.09% average EM with teacher feedback at inference, exceeding the strongest evaluated baseline by 5.89 percentage points. On AMC23, OVD-FR improves accuracy over RLVR by 10.0 percentage points (52.5% to 62.5%) after 600 training steps on 128 problems. Further experiments suggest that retaining student-generated prefixes helps preserve exploration and mitigate trajectory-level entropy collapse. OVD also improves training efficiency: resampling selected suffixes rather than entire responses reduces mean per-step training time by 10.2% in the 128-problem setting. Project page: https://menik1126.github.io/ovd-project-page/.

==> pic/aggregate_memory_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  scale only axis,
  width=2.45cm,
  height=2.45cm,
  xlabel={Context length $L$},
  ylabel={Memory (GB)},
  xmin=0, xmax=32768,
  ymin=0, ymax=1000,
  xtick={0,8192,16384,32768},
  xticklabels={0,8K,16K,32K},
  scaled x ticks=false,
  grid=major,
  legend style={
    font=\tiny,
    at={(0.34,1.02)},
    anchor=south,
    legend columns=2,
    inner sep=1.2pt,
    column sep=0.4em,
    overlay
  },
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  xlabel shift=-2pt,
  ylabel shift=-2pt
]
\addplot[black,very thick] coordinates {(0,0) (4096,119.54) (8192,239.08) (16384,478.15) (24576,717.23) (32768,956.30)};
\addlegendentry{Full-$V$}
\addplot[violet,very thick,dotted] coordinates {(0,0) (4096,6.44) (8192,12.88) (16384,25.77) (24576,38.65) (32768,51.54)};
\addlegendentry{Top-$k$}
\end{axis}
\end{tikzpicture}


==> pic/datasize_training_time.tex <==
% Source: datasize_timing10_20260907/results; 15 audited ten-update runs.
% Exact arithmetic means of timing_s/step; no historical or projected times.
\vspace{-6mm}
\begin{minipage}[t]{0.485\textwidth}
\vspace{0pt}
\centering
\begin{tikzpicture}
\begin{axis}[
 ovd paired plot,
 xlabel={Number of training problems},
 ylabel={Mean time per step (s)},
 xmin=-5,xmax=134,ymin=130,ymax=430,
 xtick={1,16,32,64,128},ytick={150,200,250,300,350,400},
]
\addplot[ovd hes curve] coordinates
 {(1,177.9272) (16,313.2114) (32,342.5640) (64,352.0541) (128,359.6136)};
\addlegendentry{\textsc{OVD}-HES}
\addplot[ovd fr curve] coordinates
 {(1,169.3922) (16,368.4183) (32,388.6755) (64,402.3124) (128,400.3816)};
\addlegendentry{\textsc{OVD}-FR}
\addplot[ovd rs curve] coordinates
 {(1,167.2586) (16,300.0448) (32,315.2008) (64,332.1538) (128,328.5483)};
\addlegendentry{\textsc{OVD}-RS}
\end{axis}
\end{tikzpicture}
\caption{Mean time per step, averaged over 10 updates on four AMD GPUs (batch size 128; eight rollouts per input). Training problems are repeated to keep batch size fixed; shared resources may add timing noise.}
\label{fig:datasize_training_time}
\end{minipage}


==> pic/hes_sampling_collapse.tex <==
% 128-problem DeepScaleR P@16, macro-averaged over ASDiv, MAWPS, TABMWP,
% Olympiad, and AIME24. Values are derived from Appendix Table~\ref{tab:dsr128_passk_full}.
\begin{minipage}[t]{0.485\textwidth}
\vspace{0pt}
\centering
\begin{tikzpicture}
\begin{axis}[
    ovd paired plot,
    xmin=260,
    xmax=900,
    ymin=74.5,
    ymax=79.1,
    xtick={300,500,600,800},
    ytick={75,76,77,78,79},
    xlabel={Training steps},
    ylabel={Avg. P@16 (\%)},
]
\addplot[ovd hes curve] coordinates {
    (300,77.84) (500,77.22) (600,77.96) (800,78.50)
};
\addlegendentry{\textsc{OVD}-HES}
\addplot[ovd fr curve] coordinates {
    (300,77.72) (500,77.20) (600,78.40) (800,75.26)
};
\addlegendentry{\textsc{OVD}-FR}
\addplot[ovd rs curve] coordinates {
    (300,78.06) (500,77.20) (600,76.18) (800,76.14)
};
\addlegendentry{\textsc{OVD}-RS}
\draw[<->,semithick,gray!75!black]
    (axis cs:835,75.26) -- node[midway,right,font=\tiny\sffamily,fill=white,inner sep=0.5pt]{+3.24}
    (axis cs:835,78.50);
\end{axis}
\end{tikzpicture}
\caption{Average P@16 (the percentage of problems with at least one correct answer among 16 sampled responses) on ASDiv~\citep{miao2020diverse}, MAWPS~\citep{koncel2016mawps}, TABMWP, Olympiad, and AIME24. At 800 steps, \textsc{OVD}-HES reaches 78.50\%, versus 76.14\% (\textsc{OVD}-RS) and 75.26\% (\textsc{OVD}-FR).}
\label{fig:hes_sampling_collapse}
\end{minipage}


==> pic/per_trajectory_memory_plot.tex <==
\definecolor{memLogit}{HTML}{D55E00}
\definecolor{memCache}{HTML}{0072B2}

\begin{tikzpicture}
\begin{axis}[
  scale only axis,
  width=2.45cm,
  height=2.45cm,
  xmode=log,
  log basis x=2,
  ymode=log,
  log basis y=10,
  xmin=450,
  xmax=38000,
  ymin=0.02,
  ymax=40,
  xtick={512,2048,8192,32768},
  xticklabels={0.5K,2K,8K,32K},
  ytick={0.03,0.1,1,10,30},
  yticklabels={0.03,0.1,1,10,30},
  xlabel={Context length $L$},
  ylabel={Memory (GB)},
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  xlabel shift=-2pt,
  ylabel shift=-2pt,
  axis line style={draw=black!55,line width=0.4pt},
  tick style={draw=black!55,line width=0.4pt},
  grid=major,
  major grid style={draw=black!12,line width=0.35pt},
  minor tick num=0,
  legend style={
    at={(0.025,0.975)},
    anchor=north west,
    draw=black!15,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    rounded corners=1pt,
    inner sep=1.2pt,
    font=\tiny,
    row sep=-1pt
  },
  legend image post style={scale=0.7},
  clip=false
]

\addplot[
  color=memLogit,
  line width=1.0pt,
  mark=*,
  mark size=1.5pt
] coordinates {
  (512,0.4375) (1024,0.875) (2048,1.750) (4096,3.500)
  (8192,7.000) (16384,14.000) (32768,28.000)
};
\addlegendentry{Dense logits}

\addplot[
  color=memCache,
  line width=1.0pt,
  mark=square*,
  mark size=1.4pt
] coordinates {
  (512,0.0275) (1024,0.055) (2048,0.110) (4096,0.220)
  (8192,0.440) (16384,0.880) (32768,1.760)
};
\addlegendentry{KV cache}

\end{axis}
\end{tikzpicture}


==> pic/popqa_distill_val_test.tex <==
\begin{subfigure}[t]{0.247\textwidth}
\centering
\begin{minipage}[t][3.3cm][t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=2.45cm,
    height=2.45cm,
    xlabel={Training step},
    ylabel={PopQA EM},
    xmin=20, xmax=205,
    enlarge x limits=false,
    ymin=0.08, ymax=0.62,
    grid=major,
    grid style={thin,gray!30},
    legend style={
      font=\tiny,
      at={(1.20,1.02)},
      anchor=south,
      legend columns=4,
      inner xsep=0.6pt,
      inner ysep=1.0pt,
      overlay,
      /tikz/every even column/.append style={column sep=0pt},
      legend image code/.code={\draw[##1] (0cm,0cm)--(0.22cm,0cm);}
    },
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    label style={font=\scriptsize},
    xlabel shift=-2pt,
    ylabel shift=-2pt,
    xtick={25,75,125,175},
]
\addplot[color=teal!80!black, mark=*, thick, mark size=1.4pt] coordinates {
    (25, 0.196) (50, 0.338) (75, 0.474) (100, 0.538) (125, 0.524) (150, 0.552) (175, 0.544) (200, 0.575)
};
\addlegendentry{Top-5 val.}

\addplot[color=orange!85!black, mark=square*, thick, mark size=1.4pt] coordinates {
    (25, 0.198) (50, 0.334) (75, 0.478) (100, 0.528) (125, 0.524) (150, 0.540) (175, 0.462) (200, 0.414)
};
\addlegendentry{Top-1 val.}

\addplot[color=teal!80!black, dashed, thick, line width=0.85pt] coordinates {(20, 0.112) (205, 0.112)};
\addlegendentry{Top-5 test}

\addplot[color=orange!85!black, dashed, thick, line width=0.85pt] coordinates {(20, 0.134) (205, 0.134)};
\addlegendentry{Top-1 test}
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{PopQA.}
\label{fig:token_distill_popqa_sub}
\end{subfigure}%
\hspace{0.004\textwidth}%
\begin{subfigure}[t]{0.247\textwidth}
\centering
\begin{minipage}[t][3.3cm][t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=2.45cm,
    height=2.45cm,
    xlabel={Training step},
    ylabel={HotpotQA EM},
    xmin=20, xmax=205,
    enlarge x limits=false,
    ymin=0.08, ymax=0.48,
    grid=major,
    grid style={thin,gray!30},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    label style={font=\scriptsize},
    xlabel shift=-2pt,
    ylabel shift=-2pt,
    xtick={25,75,125,175},
]
\addplot[color=teal!80!black, mark=*, thick, mark size=1.4pt] coordinates {
    (25, 0.096) (50, 0.210) (75, 0.252) (100, 0.352) (125, 0.306) (150, 0.406) (175, 0.368) (200, 0.398)
};

\addplot[color=orange!85!black, mark=square*, thick, mark size=1.4pt] coordinates {
    (25, 0.126) (50, 0.192) (75, 0.270) (100, 0.340) (125, 0.310) (150, 0.354) (175, 0.378) (200, 0.332)
};

\addplot[color=teal!80!black, dashed, thick, line width=0.85pt] coordinates {(20, 0.120) (205, 0.120)};

\addplot[color=orange!85!black, dashed, thick, line width=0.85pt] coordinates {(20, 0.132) (205, 0.132)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{HotpotQA.}
\label{fig:token_distill_hotpotqa_sub}
\end{subfigure}


==> pic/score_scale_selected_gains.tex <==
\begin{minipage}[t]{0.52\textwidth}
\vspace{0pt}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,height=4.3cm,
xlabel={Training steps},ylabel={Average accuracy (\%)},
xtick={300,500,600,800},
grid=major,major grid style={dashed,gray!30},
tick label style={font=\scriptsize},label style={font=\scriptsize},
legend style={font=\scriptsize,at={(0.5,1.03)},anchor=south,legend columns=3,draw=none},
]
\addplot[blue!75!black,mark=*,line width=1pt] coordinates {(300,48.086) (500,49.210) (600,50.368) (800,51.014)};
\addlegendentry{0--5}
\addplot[orange!85!black,mark=square*,dashed,line width=1pt] coordinates {(300,50.864) (500,50.060) (600,49.530) (800,47.366)};
\addlegendentry{0--9}
\addplot[teal!80!black,mark=triangle*,dashdotted,line width=1pt] coordinates {(300,48.642) (500,50.210) (600,48.912) (800,50.238)};
\addlegendentry{0--20}
\end{axis}
\end{tikzpicture}
\captionsetup{font=small,skip=2pt}
\caption{Average accuracy on Gaokao, SAT-Math, AIME24, Minerva, and MAWPS across training checkpoints. These five benchmarks were selected from the ten displayed in Table~\ref{tab:pi1_score_scale} by the largest gains of $0$--$5$ over $0$--$9$ at 800 steps; the same set is used for every curve and checkpoint. Rejection thresholds are 4, 7, and 16 for the $0$--$5$, $0$--$9$, and $0$--$20$ scales, respectively. Complete results and scoring formats are reported in Table~\ref{tab:pi1_score_scale}.}
\label{fig:score_scale_selected_gains}
\vspace{-0.6\baselineskip}
\end{minipage}


==> pic/verbal_acceptance_likelihood.tex <==
\Needspace{6cm}
\begin{wrapfigure}{r}{0.50\textwidth}
\vspace{-5mm}
\centering
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=3.6cm,scale only axis=false,
ylabel={Teacher acceptance rate},ymin=0,ymax=1,
axis lines=left,ymajorgrids=true,grid style={gray!20},
tick label style={font=\scriptsize},label style={font=\scriptsize},
legend style={font=\scriptsize,draw=none,at={(0.02,0.98)},anchor=north west},
xlabel={Centered $\log(\pi_{\mathcal E}/\pi_S)$}]
\addplot+[color=blue!75!black,mark=*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1016.389267 0.589063 0.044176 0.045874\\
-316.084502 0.637500 0.042113 0.041269\\
-100.698856 0.785937 0.034699 0.033251\\
18.452301 0.843750 0.032008 0.033410\\
88.514558 0.870313 0.028521 0.032012\\
140.438597 0.878125 0.031815 0.033972\\
185.693899 0.873437 0.031113 0.032803\\
237.850273 0.846875 0.034900 0.036030\\
305.836314 0.857812 0.028698 0.030889\\
456.386682 0.857812 0.034933 0.035077\\
};
\addlegendentry{$\tau=3$}
\addplot+[color=orange!85!black,mark=square*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1016.389267 0.579688 0.044156 0.045637\\
-316.084502 0.634375 0.041662 0.042137\\
-100.698856 0.779687 0.035076 0.034404\\
18.452301 0.834375 0.032104 0.035044\\
88.514558 0.867188 0.028045 0.031128\\
140.438597 0.875000 0.032321 0.035574\\
185.693899 0.870313 0.031181 0.032611\\
237.850273 0.846875 0.034900 0.036030\\
305.836314 0.857812 0.028698 0.030889\\
456.386682 0.856250 0.034469 0.034824\\
};
\addlegendentry{$\tau=5$}
\addplot+[color=teal!80!black,mark=triangle*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1016.389267 0.135937 0.027140 0.027541\\
-316.084502 0.242188 0.033420 0.032312\\
-100.698856 0.337500 0.044597 0.043102\\
18.452301 0.442188 0.066160 0.066361\\
88.514558 0.506250 0.059045 0.058590\\
140.438597 0.562500 0.060406 0.064073\\
185.693899 0.523438 0.056030 0.055600\\
237.850273 0.548438 0.056472 0.054933\\
305.836314 0.545312 0.051059 0.054025\\
456.386682 0.545312 0.055683 0.055345\\
};
\addlegendentry{$\tau=7$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\captionsetup{font=small,skip=2pt}
\caption{Verbal acceptance versus teacher-to-student log density ratio on 6,400 Math500 answers. Points show within-question-centered bin estimates; bars indicate 95\% question-bootstrap intervals.}
\label{fig:verbal_acceptance_likelihood}
\vspace{-2mm}
\end{wrapfigure}


==> pic/verbal_acceptance_likelihood_full.tex <==
\begin{figure}[!htbp]
\centering
\begin{minipage}{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=4.2cm,scale only axis=false,
ylabel={Teacher acceptance rate},ymin=0,ymax=1,
axis lines=left,ymajorgrids=true,grid style={gray!20},
tick label style={font=\scriptsize},label style={font=\scriptsize},
legend style={font=\scriptsize,draw=none,at={(0.02,0.98)},anchor=north west},
title={Log density ratio},title style={font=\small},xlabel={Centered $\log(\pi_{\mathcal E}/\pi_S)$}]
\addplot+[color=blue!75!black,mark=*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1016.389267 0.589063 0.044176 0.045874\\
-316.084502 0.637500 0.042113 0.041269\\
-100.698856 0.785937 0.034699 0.033251\\
18.452301 0.843750 0.032008 0.033410\\
88.514558 0.870313 0.028521 0.032012\\
140.438597 0.878125 0.031815 0.033972\\
185.693899 0.873437 0.031113 0.032803\\
237.850273 0.846875 0.034900 0.036030\\
305.836314 0.857812 0.028698 0.030889\\
456.386682 0.857812 0.034933 0.035077\\
};
\addlegendentry{$\tau=3$}
\addplot+[color=orange!85!black,mark=square*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1016.389267 0.579688 0.044156 0.045637\\
-316.084502 0.634375 0.041662 0.042137\\
-100.698856 0.779687 0.035076 0.034404\\
18.452301 0.834375 0.032104 0.035044\\
88.514558 0.867188 0.028045 0.031128\\
140.438597 0.875000 0.032321 0.035574\\
185.693899 0.870313 0.031181 0.032611\\
237.850273 0.846875 0.034900 0.036030\\
305.836314 0.857812 0.028698 0.030889\\
456.386682 0.856250 0.034469 0.034824\\
};
\addlegendentry{$\tau=5$}
\addplot+[color=teal!80!black,mark=triangle*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1016.389267 0.135937 0.027140 0.027541\\
-316.084502 0.242188 0.033420 0.032312\\
-100.698856 0.337500 0.044597 0.043102\\
18.452301 0.442188 0.066160 0.066361\\
88.514558 0.506250 0.059045 0.058590\\
140.438597 0.562500 0.060406 0.064073\\
185.693899 0.523438 0.056030 0.055600\\
237.850273 0.548438 0.056472 0.054933\\
305.836314 0.545312 0.051059 0.054025\\
456.386682 0.545312 0.055683 0.055345\\
};
\addlegendentry{$\tau=7$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=4.2cm,scale only axis=false,
ylabel={Teacher acceptance rate},ymin=0,ymax=1,
axis lines=left,ymajorgrids=true,grid style={gray!20},
tick label style={font=\scriptsize},label style={font=\scriptsize},
legend style={font=\scriptsize,draw=none,at={(0.02,0.98)},anchor=north west},
title={Length-normalized log density ratio},title style={font=\small},xlabel={Centered $\log(\pi_{\mathcal E}/\pi_S)/|y|$}]
\addplot+[color=blue!75!black,mark=*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1.397479 0.657813 0.038215 0.038841\\
-0.308017 0.732812 0.037765 0.033126\\
-0.054088 0.809375 0.036143 0.039380\\
0.031010 0.793750 0.040877 0.045435\\
0.089579 0.820313 0.036634 0.037580\\
0.150007 0.831250 0.032470 0.034330\\
0.212723 0.845313 0.034447 0.035409\\
0.286381 0.846875 0.028130 0.027710\\
0.391741 0.848437 0.029297 0.031838\\
0.598143 0.854688 0.036195 0.039371\\
};
\addlegendentry{$\tau=3$}
\addplot+[color=orange!85!black,mark=square*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1.397479 0.657813 0.038215 0.038841\\
-0.308017 0.725000 0.037654 0.034365\\
-0.054088 0.807813 0.036716 0.039697\\
0.031010 0.784375 0.041145 0.044986\\
0.089579 0.817187 0.036506 0.037619\\
0.150007 0.828125 0.032236 0.033965\\
0.212723 0.840625 0.034380 0.035222\\
0.286381 0.843750 0.027894 0.027211\\
0.391741 0.845313 0.028817 0.032071\\
0.598143 0.851563 0.036773 0.039383\\
};
\addlegendentry{$\tau=5$}
\addplot+[color=teal!80!black,mark=triangle*,mark size=1.5pt,line width=0.8pt,error bars/.cd,y dir=both,y explicit] table[x=x,y=y,y error plus=plus,y error minus=minus,row sep=\\]{
x y plus minus\\
-1.397479 0.128125 0.030830 0.029899\\
-0.308017 0.164063 0.037531 0.031758\\
-0.054088 0.396875 0.053459 0.054984\\
0.031010 0.479687 0.061463 0.064568\\
0.089579 0.545312 0.054705 0.056205\\
0.150007 0.543750 0.052290 0.053061\\
0.212723 0.557813 0.054296 0.055562\\
0.286381 0.559375 0.052444 0.054051\\
0.391741 0.565625 0.047904 0.049606\\
0.598143 0.448437 0.064154 0.063536\\
};
\addlegendentry{$\tau=7$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Verbal acceptance $a_\tau(y\mid q)=\Pr[S(y,q)\geq\tau]$ versus teacher-to-student log density ratios for 6,400 base-student answers (200 Math500 questions $\times$ 32 samples). Left: raw; right: length-normalized. Points show acceptance rates in ten equal-count bins after within-question centering; bars indicate 95\% question-bootstrap intervals. Teacher generation policy $\pi_{\mathcal E}$ is a proxy for $p_T$, not its definition.}
\label{fig:verbal_acceptance_likelihood_full}
\end{figure}


==> pic/vrs_precision_cost_frontier.tex <==
% Data provenance (2026-08-27): fixed-initial-prefix continuation analysis on the 128-problem DeepScaleR subset.
\begin{wrapfigure}{r}{0.44\textwidth}
  \vspace{-1.0\baselineskip}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      xmin=-0.3,
      xmax=9.3,
      ymin=10,
      ymax=82,
      xlabel={Verbal-score threshold $\tau_{\mathrm{te}}$},
      ylabel={Final-answer EM (\%)},
      xtick={0,1,2,3,4,5,6,7,8,9},
      ytick={20,30,40,50,60,70,80},
      grid=major,
      tick label style={font=\tiny},
      label style={font=\tiny},
      legend style={
        font=\fontsize{4.2}{4.7}\selectfont,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
      },
      legend image post style={line width=0.6pt,mark size=1.1pt},
      every axis plot/.append style={line width=0.7pt},
      axis on top,
      clip=false,
    ]
      % Prompt-block bootstrap 95% confidence intervals (B=2000).
      \addplot[
        draw=none,
        fill=blue!45,
        fill opacity=0.20,
        forget plot,
      ] coordinates {
        (0,21.90)
        (1,23.34)
        (2,23.48)
        (3,23.64)
        (4,40.66)
        (5,44.76)
        (6,61.63)
        (7,69.49)
        (8,70.66)
        (9,78.14)
        (9,50.00)
        (8,49.77)
        (7,48.42)
        (6,41.90)
        (5,28.41)
        (4,25.56)
        (3,14.37)
        (2,14.29)
        (1,14.20)
        (0,13.31)
      } \closedcycle;

      \addplot[
        draw=none,
        fill=orange!55,
        fill opacity=0.16,
        forget plot,
      ] coordinates {
        (0,21.90)
        (1,22.77)
        (2,22.76)
        (3,22.93)
        (4,35.05)
        (5,38.28)
        (6,51.62)
        (7,57.12)
        (8,58.31)
        (9,67.70)
        (9,41.73)
        (8,37.43)
        (7,36.68)
        (6,32.10)
        (5,23.25)
        (4,21.01)
        (3,13.80)
        (2,13.66)
        (1,13.74)
        (0,13.31)
      } \closedcycle;

      % Expected EM of a uniformly sampled subset of the complete pool.
      \addplot[
        gray!75!black,
        densely dotted,
        line width=0.65pt,
        forget plot,
      ] coordinates {
        (0,17.36)
        (9,17.36)
      };

      \addplot[
        blue!70!black,
        solid,
        mark=*,
        mark size=1.3pt,
        mark options={fill=blue!70!black},
      ] coordinates {
        (0,17.36)
        (1,18.48)
        (2,18.59)
        (3,18.69)
        (4,33.20)
        (5,36.81)
        (6,52.50)
        (7,60.00)
        (8,61.22)
        (9,65.94)
      };
      \addlegendentry{Verbal-score selection}

      \addplot[
        orange!85!black,
        dashed,
        mark=*,
        mark size=1.3pt,
        mark options={fill=orange!85!black},
      ] coordinates {
        (0,17.36)
        (1,18.00)
        (2,17.98)
        (3,18.10)
        (4,28.14)
        (5,31.02)
        (6,42.67)
        (7,48.07)
        (8,49.06)
        (9,56.84)
      };
      \addlegendentry{Per-prompt random (same count)}

      \addlegendimage{gray!75!black,densely dotted,line width=0.65pt}
      \addlegendentry{Pooled random (same total count)}
    \end{axis}
  \end{tikzpicture}
  \captionsetup{font=normalsize,skip=1pt}
  \caption{Initial-prefix selection and continuation EM on a fixed 128-problem subset of the DeepScaleR-Preview-Dataset, with 32 fixed student-generated prefixes per problem (4,096 total), reused across thresholds. The teacher scores only prefixes; those scoring at least $\tau_{\mathrm{te}}$ receive student-generated continuations for EM evaluation. At $\tau_{\mathrm{te}}{=}8$, 441 prefixes remain: EM is 61.22\% for verbal-score selection, 49.06\% for per-prompt random, and 17.36\% for pooled random. Shading denotes 95\% confidence intervals.}
  \label{fig:vrs_precision_cost_frontier}
  \vspace{-1.0\baselineskip}
\end{wrapfigure}

